Learning Tunable and Auditable Specifications for Private Tabular Data

Synthetic tabular data lets sensitive datasets be shared, but every synthesizer in wide use releases the same artifact: a table of rows, or a trained model that emits one. What the generator concluded about the sensitive data is either invisible, locked inside parameters, or fixed in advance as a workload of chosen marginals, and the data holder cannot read what was learned, edit it, or reuse it. We present a method that learns a \emph{specification} from a sensitive dataset: a context-free grammar paired with declarative constraints over value domains, fitted marginals, and cross-column rules mined from the leaves of a discriminator trained to separate real rows from synthetic ones. The specification is human-readable, allowing reviewers to inspect what information has been extracted and declare what is already public knowledge before using it for generation. Early auditing allows one to tune the specification to meet the desired privacy constraints. The resulting specification can be used to generate not only one synthetic dataset but an unbounded family of them, all satisfying the same stated properties. To our knowledge, this is the first approach to produce a synthetic dataset together with a specification that generates it. The data owner can then decide if they only want to share the synthetic data or both. On seven datasets, we measure statistical similarity, task utility, and empirical privacy. Models trained on our synthetic data and applied to real data match or exceed AIM, MST, and DP-CTGAN on all datasets, while empirical privacy risk remains low.

==> figures/workflow.tex <==
% Workflow overview figure. Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,fit,backgrounds,decorations.pathreplacing,calligraphy,calc}
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style     ={draw, rounded corners=1.5pt, align=center, inner sep=3pt,
                     line width=0.5pt, minimum height=6mm},
    data/.style    ={box, fill=black!5, draw=black!55},
    proc/.style    ={box, fill=blue!7, draw=blue!45!black},
    spec/.style    ={box, fill=orange!12, draw=orange!65!black},
    prop/.style    ={align=left, inner sep=1.5pt},
    note/.style    ={align=center, font=\scriptsize\itshape, text=black!60, inner sep=1.5pt},
    ar/.style      ={-{Latex[length=4.5pt,width=4pt]}, line width=0.5pt, draw=black!70},
    brc/.style     ={decorate, decoration={calligraphic brace, amplitude=4pt},
                     line width=0.5pt, draw=black!55},
    panel/.style   ={draw=black!25, dashed, rounded corners=3pt, inner sep=4pt,
                     line width=0.4pt},
    ptitle/.style  ={font=\footnotesize\bfseries, anchor=west, inner sep=1pt},
  ]

  %% ---- part titles (also reserve headroom inside each panel) --------
  \node[ptitle] (t1) at ( 0.15, 4.50) {Part 1: bootstrapping};
  \node[ptitle] (t2) at ( 5.95, 4.50) {Part 2: constraint extraction};
  \node[ptitle] (t3) at (13.95, 4.50) {Part 3: generation and aggregation};

  %% ------------------------------------------------------------------
  %% Part 1 -- bootstrap generation and discriminator training
  %% ------------------------------------------------------------------
  \node[data, anchor=west] (real)  at (0.15, 3.25) {Real dataset};
  \node[proc, anchor=west] (disc)  at (3.30, 3.25) {Random-forest\\discriminator};
  \node[data, anchor=west] (ispec) at (0.15, 0.75) {Initial \texttt{.fan}\\specification};
  \node[data, anchor=west] (isyn)  at (3.45, 0.75) {Syntactically\\valid rows};

  \draw[ar] (real) -- (disc);
  \draw[ar] (ispec) -- node[note, below=1pt, pos=0.5] {Fandango} (isyn);
  \draw[ar] (isyn.north) -- (isyn.north |- disc.south);

  %% ------------------------------------------------------------------
  %% Part 2 -- constraint extraction into a constrained specification
  %% ------------------------------------------------------------------
  \node[proc, anchor=west] (an)   at (6.55, 3.25) {Data\\ analysis};
  \node[prop, anchor=west] (bnd)  at (8.75, 3.60) {boundaries};
  \node[prop, anchor=west] (dist) at (8.75, 2.90) {distributions};
  \node[prop, anchor=west] (rul)  at (8.5, 1.00) {rules from \emph{real}\\leaf nodes};
  \node[spec, anchor=west] (cspec) at (11.20, 2.40) {Constrained\\specification};

  % the real data is analysed directly; the discriminator is mined for rules
  \draw[ar] (real.north) -- ++(0,0.50) -| (an.north);
  \draw[ar] (an.east) -- (bnd.west);
  \draw[ar] (an.east) -- (dist.west);
  \draw[ar] (disc.east) -- ++(0.50,0) |- (rul.west);

  \draw[brc] (10.62, 3.85) -- (10.62, 0.55);
  \draw[ar] (10.82, 2.40) -- (cspec.west);
  \node[note, anchor=north, align=center] at ($(cspec.south)+(0,-0.10)$)
        {one per leaf node,\\for every tree\\in the forest};

  %% ------------------------------------------------------------------
  %% Part 3 -- per-leaf fuzzing, per-tree aggregation, selection
  %% ------------------------------------------------------------------
  \node[spec, anchor=west] (s1) at (13.95, 3.65) {spec$_1$};
  \node                    (sd) at (14.45, 2.75) {$\vdots$};
  \node[spec, anchor=west] (sk) at (13.95, 1.85) {spec$_k$};

  \draw[ar] (cspec.east) -- ++(0.25,0) |- (s1.west);
  \draw[ar] (cspec.east) -- ++(0.25,0) |- (sk.west);

  \draw[ar] (s1.east) -- node[note, above] {sample $n_1$ rows} ++(1.90,0);
  \draw[ar] (sk.east) -- node[note, below] {sample $n_k$ rows} ++(1.90,0);

  \draw[brc] (17.05, 3.95) -- (17.05, 1.55);

  % one candidate dataset per tree; the stack conveys the multiplicity
  \node[data, anchor=west] (cand) at (18.65, 3) {Candidate\\dataset};
  \draw[ar] (17.22, 2.75) -- (cand.west);
  \node[note, anchor=south] at (17.93, 3) {aggregate};
  \begin{scope}[on background layer]
    \draw[data] ([shift={(0.20,0.20)}]cand.south west) rectangle
                ([shift={(0.20,0.20)}]cand.north east);
    \draw[data] ([shift={(0.10,0.10)}]cand.south west) rectangle
                ([shift={(0.10,0.10)}]cand.north east);
  \end{scope}
  \node[note, anchor=south] at (19.55, 3.65) {one per tree};

  % utility of a candidate: train the downstream task model on it, score it
  % against the labels of the real data
  \node[proc, anchor=north] (util) at (19.45, 2.27)
        {train on candidate,\\score on real data};
  \draw[ar] (cand.south) -- (cand.south |- util.north);

  % the winning candidate is released together with the specification that
  % generated it
  \node[data, anchor=north] (out)  at (18.50, 0.93) {Synthetic\\dataset};
  \node[spec, anchor=north] (ospec) at (20.40, 0.93) {Generating\\specification};
  \draw[ar] (util.south) -- (19.45, 1.03) -| (out.north);
  \draw[ar] (util.south) -- (19.45, 1.03) -| (ospec.north);
  \node[note, anchor=west] at (19.58, 1.24) {highest utility};

  \node[note, anchor=north] (nn) at (15.45, 1.05)
        {$n_i =$ number of real rows in leaf $\ell_i$};

  %% ------------------------------------------------------------------
  %% Grouping panels
  %% ------------------------------------------------------------------
  \coordinate (p1t) at ( 1.00, 4.70);  \coordinate (p1b) at ( 1.00, 0.10);
  \coordinate (p2t) at ( 7.00, 4.70);  \coordinate (p2b) at ( 7.00, 0.10);
  \coordinate (p3t) at (15.35, 4.70);  \coordinate (p3b) at (15.35, 0.10);
  \coordinate (p3r) at (20.60, 3.40);

  \begin{scope}[on background layer]
    \node[panel, fit=(t1)(real)(ispec)(isyn)(disc)(p1t)(p1b)] {};
    \node[panel, fit=(t2)(an)(bnd)(dist)(rul)(cspec)(p2t)(p2b)] {};
    \node[panel, fit=(t3)(s1)(sk)(out)(ospec)(nn)(cand)(util)(p3t)(p3b)(p3r)] {};
  \end{scope}

\end{tikzpicture}

